Fallout: Reading Kernel Writes From User Space

Recently, out-of-order execution, an important performance optimization in modern high-end processors, has been revealed to pose a significant security threat, allowing information leaks across security domains. In particular, the Meltdown attack leaks information from the operating system kernel to user space, completely eroding the security of the system. To address this and similar attacks, without incurring the performance costs of software countermeasures, Intel includes hardware-based defenses in its recent Coffee Lake R processors. In this work, we show that the recent hardware defenses are not sufficient. Specifically, we present Fallout, a new transient execution attack that leaks information from a previously unexplored microarchitectural component called the store buffer. We show how unprivileged user processes can exploit Fallout to reconstruct privileged information recently written by the kernel. We further show how Fallout can be used to bypass kernel address space randomization. Finally, we identify and explore microcode assists as a hitherto ignored cause of transient execution. Fallout affects all processor generations we have tested. However, we notice a worrying regression, where the newer Coffee Lake R processors are more vulnerable to Fallout than older generations.

==> fig_core-skylake.tikz <==
\begin{tikzpicture}

\tikzstyle{execution_engine}+=[fill=green!30];
\tikzstyle{reorder_buffer}+=[fill=green!80];
\tikzstyle{scheduler}+=[fill=blue!30];
\tikzstyle{execution_units}+=[fill=yellow!50];
\tikzstyle{execution_unit}+=[fill=orange!50];

\tikzstyle{memory_subsystem}+=[fill=red!20];
\tikzstyle{tlb}+=[fill=yellow!20];
\tikzstyle{cache}+=[fill=red!40];

\tikzstyle{frontend}+=[fill=yellow!30];
\tikzstyle{bpu}+=[fill=blue!20];
\tikzstyle{instruction_fetch}+=[fill=blue!40];
\tikzstyle{instruction_queue}+=[fill=blue!40];
\tikzstyle{waydecode}+=[fill=blue!40];
\tikzstyle{mux}+=[fill=black!10];
\tikzstyle{allocation_queue}+=[fill=blue!40];

\tikzstyle{myarrow} += [->,>=stealth,thick];


% Execution Engine
\draw[execution_engine] (-1.5,0.75) rectangle +(9.75,-6.5);
\draw (-0.9,-2.5) node [rotate=90] {\Large Execution Engine};

% Reorder buffer
\draw [reorder_buffer] (0,-0.25) rectangle +(8, 0.75) node [pos=.5] {Reorder buffer};
\draw [myarrow] (0.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (1.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (2.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (3.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (4.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (5.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (6.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (7.5,-0.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};

% Scheduler
\draw [scheduler] (0,-0.75) rectangle +(8, -0.75) node [pos=.5] {Scheduler};

% Execution Units
\draw [execution_units] (0,-2) rectangle +(8, -3) node [yshift=-32.5,xshift=-55,pos=.5] {Execution Units};
\draw [execution_unit] (0.25, -2.25) rectangle +(0.5,-2) node [rotate=90,pos=.5] {\small ALU, AES, \dots};
\draw [execution_unit] (1.25, -2.25) rectangle +(0.5,-2) node [rotate=90,pos=.5] {\small ALU, FMA, \dots};
\draw [execution_unit] (2.25, -2.25) rectangle +(0.5,-2) node [rotate=90,pos=.5] {\small ALU, Vect, \dots};
\draw [execution_unit] (3.25, -2.25) rectangle +(0.5,-2) node [rotate=90,pos=.5] {\small ALU, Branch};
\draw [execution_unit] (4.25, -2.25) rectangle +(0.5,-1.5) node [rotate=90,pos=.5] {\small Load data};
\draw [execution_unit] (5.25, -2.25) rectangle +(0.5,-1.5) node [rotate=90,pos=.5] {\small Load data};
\draw [execution_unit] (6.25, -2.25) rectangle +(0.5,-1.5) node [rotate=90,pos=.5] {\small Store data};
\draw [execution_unit] (7.25, -2.25) rectangle +(0.5,-1.5) node [rotate=90,pos=.5] {\small AGU};

\draw [myarrow] (0.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (1.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (2.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (3.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (4.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (5.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (6.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (7.5,-1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};

% Common Data Bus
\draw [myarrow,-] (0, -3.55) -- ++(-0.125,0) -- ++(0,0.1+3.75-0.35) -- ++(0.125,0);
\draw [myarrow,-] (0, -3.55-0.125) -- ++(-0.25,0) -- ++(0,0.1+4-0.35) -- ++(0.25,0);
\draw [myarrow,-] (0, -3.55-0.25) -- ++(-0.375,0) -- ++(0,0.1+4.25-0.35) -- ++(0.375,0);
\draw [myarrow,-] (0, -3.55-0.375) -- ++(-0.5,0) -- ++(0,0.1+4.5-0.35) -- ++(0.5,0);

\draw [myarrow,-] (0, -0.875-0.1) -- ++(-0.125,0);
\draw [myarrow,-] (0, -1-0.1) -- ++(-0.25,0);
\draw [myarrow,-] (0, -1.125-0.1) -- ++(-0.375,0);
\draw [myarrow,-] (0, -1.25-0.1) -- ++(-0.5,0);

\draw (-0.9,0.2) node {\footnotesize CDB};

% Memory subsystem
\draw [memory_subsystem] (-1.5,-5.5) rectangle +(9.75, -3);
\draw (-0.75,-7) node [rotate=90, text width=2cm, align=center] {\large Memory\\ Subsystem};

% Load buffer
\draw [cache] (0, -6) rectangle +(1.5,-0.5) node [pos=.5] {\footnotesize Load Buffer};
\draw [myarrow,<-] (0.75,-6) -- ++(0, 0.25) -- ++(4.25,0) |- (4.5, -4.25) -- ++(0,0.5);
\draw [myarrow,-] (5,-4.25) |- (5.5, -4.25) -- +(0,0.5);

\draw [myarrow] (0.5,-6.5) -- ++(0,-0.25);
\draw [myarrow] (1,-6.5) -- ++(0,-0.25);

% Store buffer
\draw [cache] (1.75, -6) rectangle +(1.5,-0.5) node [pos=.5] {\footnotesize Store Buffer};
\draw [myarrow] (6.5, -3.75) -- ++(0,-2.5) -- ++(-3.25,0);

\draw [myarrow] (2.5,-6.5) -- ++(0,-0.25);

% L1 Data Cache
\draw [cache] (0, -6.75) rectangle +(2.75,-1) node [pos=.5] {\small L1 Data Cache};
\draw [tlb] (2.75, -6.75) rectangle +(0.75,-0.5) node [pos=.5] {\footnotesize DTLB};

\draw [myarrow,<->] (3.5,-7) -- ++(0.5,0);
\draw [myarrow,<->] (2.75,-7.5) -- ++(1.25,0);

% L2 Cache
\draw [tlb] (4,-6.75) rectangle ++(4,-0.5) node [pos=.5] {\footnotesize STLB};
\draw [cache] (4,-7.25) rectangle ++(4,-1) node [pos=.5] {\small L2 Cache};

% Frontend
\begin{scope}[yshift=-0.25cm]
\draw [frontend] (-1.5,1) rectangle +(9.75,6.25);
\draw (-0.9,4) node [rotate=90] {\Large Frontend};

\draw [allocation_queue](0,1.5) rectangle ++(8,0.75) node [pos=.5] {Allocation Queue};
\draw [myarrow] (2.5,1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (3.5,1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (4.5,1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};
\draw [myarrow] (5.5,1.5) -- +(0,-0.75) node [pos=.4,right] {\tiny $\mu$OP};

\draw [-,mux] (0.25,2.5) -- ++(7.5,0) -- ++(0.25,0.25) -- ++(-8,0) -- ++(0.25,-0.25);
\draw (4,2.5) node [yshift=3] {\tiny MUX};
\draw [myarrow] (4,2.5) -- ++(0,-0.25);

\draw [waydecode] (3,3.25) rectangle ++(5,0.75) node [pos=.5] {\small 4-Way Decode};
\draw [myarrow] (4,3.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (5,3.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (6,3.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};
\draw [myarrow] (7,3.25) -- +(0,-0.5) node [pos=.5,right] {\tiny $\mu$OP};

\draw [instruction_queue] (3,4) rectangle ++(5,0.75) node [pos=.5] {\small Instruction Queue};
%\draw [instruction_queue] (3,4.5) rectangle ++(5,0.75) node [pos=.5] {\small Instruction Queue};
%\draw [myarrow] (3+1*0.83,4.5) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+2*0.83,4.5) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+3*0.83,4.5) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+4*0.83,4.5) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+5*0.83,4.5) -- +(0,-0.5) node [pos=.5] {\tiny MOP};

\draw [instruction_fetch] (3,4.75) rectangle ++(5,0.75) node [pos=.5] {\small Instruction Fetch \& PreDecode};
%\draw [instruction_fetch] (3,5.75) rectangle ++(5,0.75) node [pos=.5] {\small Instruction Fetch \& PreDecode};
%\draw [myarrow] (3+1*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+2*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+3*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+4*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+5*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};
%\draw [myarrow] (3+6*0.71,5.75) -- +(0,-0.5) node [pos=.5] {\tiny MOP};

\draw [cache] (0,3.25) rectangle ++(2.5,0.5) node [pos=.5] {\footnotesize $\mu$OP Cache};
\draw [myarrow] (1.25,3.25) -- ++(0,-0.5) node [pos=.5,right] {\tiny $\mu$OPs};

\draw [bpu] (0,4.25) rectangle ++(2.5,1.25) node [pos=.5, text width=2cm, align=center] {Branch\\ Predictor};
\draw [myarrow] (1.25,4.25) -- ++(0,-0.5);

\draw [cache] (3,6) rectangle ++(4,1) node [pos=.5] {L1 Instruction Cache};
\draw [tlb] (7,6.5) rectangle ++(1,0.5) node [pos=.5] {\footnotesize ITLB};

\draw [myarrow,<-] (3,6.5) -- ++(-1.75,0) -- ++(-0,-1);
\draw [myarrow] (5,6) -- ++(0,-0.5);
\end{scope}

\draw [myarrow] (8,-7.75) -- ++(0.75,0) -- ++(0,13.75) -- ++(-1.75,0);
\draw [myarrow] (8,-7) -- ++(0.5,0) -- ++(0,13.5) -- ++(-0.5,0);

\end{tikzpicture}

